Adaptive Model Hierarchies for Multi-Query Scenarios

In this contribution we present an abstract framework for adaptive model hierarchies together with several instances of hierarchies for specific applications. The hierarchy is particularly useful when integrated within an outer loop, for instance an optimization iteration or a Monte Carlo estimation where for a large set of requests answers fulfilling certain criteria are required.

==> flowchart_in_outer_loop.tex <==
\begin{tikzpicture}[align=center, node distance=0.5cm and 1.2cm, fill fraction/.style n args={2}{path picture={\fill[#1] ($(path picture bounding box.north west)!#2!(path picture bounding box.north east)$) rectangle (path picture bounding box.south east);}}]
	\node[model] (modelA) {Model~$M_1$};
	\node[error-estimator, below=of modelA] (criterionA) {Model~$M_1$ ful-\\fills criterion?};
	\node[rectangle, minimum width=1.25cm, minimum height=4.3cm, draw=matchingRed, fill=matchingRed!50, left=2.5cm of criterionA] (outerloop) {\rotatebox{90}{\large Outer loop}};
	\node[model, right=of criterionA] (modelB) {Model~$M_2$};
	\node[output, below=of criterionA] (outputA) {Return result\\of model~$M_1$};


	\draw[arrow] (outerloop.east |- modelA.west)  -- (modelA.west) node[above, pos=0.33] {Request};
	\draw[arrow] (modelA) -- (criterionA);
	\draw[arrow] (criterionA) -- (modelB) node[pos=0.5, yshift=6pt, inner sep=1.5pt, fill fraction={colorbg!25}{0.1}]{\small No};
	\draw[arrow] (criterionA) -- (outputA) node[pos=0.4, xshift=-10pt, yshift=2pt]{\small Yes};

	\node[inner sep=1.5pt] (modelB-data) at ($(modelB.north) + (-0.45cm, 1.1cm)$) {\scriptsize collect data to\\[-5pt]\scriptsize update model~$M_1$};
	\draw[dotted, thick] (modelB.north) to[out=90, in=310] ($(modelB-data.south) + (0.1cm, 0.06cm)$);
	\draw[arrow, dotted, thick] ($(modelB-data.north) + (-0.55cm, 0.05cm)$) to[out=150, in=0] (modelA.east);

	\node[inner sep=1.5pt] (modelB-usage) at ($(modelB.north) + (-1.9cm, 0.65cm)$) {\scriptsize can use\\[-5pt]\scriptsize model~$M_2$};
	\draw[arrow, dashed, thick] (modelB-usage.east) to[out=0, in=135] ($(modelB.north) + (-0.5cm, 0)$);
	\draw[arrow, dashed, thick] (modelB-usage.west) to[out=180, in=45] (criterionA);


	\node[error-estimator, below=of modelB, inner sep=3pt] (criterionB) {Model~$M_2$ ful-\\fills criterion?};
	\node[model, right=of criterionB] (modelC) {Model~$M_3$};
	\node[output, below=of criterionB] (outputB) {Return result\\of model~$M_2$};


	\draw[arrow] (modelB) -- (criterionB);
	\draw[arrow] (criterionB) -- (modelC) node[pos=0.5, yshift=6pt, inner sep=1.5pt]{\small No};
	\draw[arrow] (criterionB) -- (outputB) node[pos=0.4, xshift=-10pt, yshift=2pt]{\small Yes};

	\node[inner sep=1.5pt] (modelC-data) at ($(modelC.north) + (-0.45cm, 1.1cm)$) {\scriptsize collect data to\\[-5pt]\scriptsize update model~$M_2$};
	\draw[dotted, thick] (modelC.north) to[out=90, in=310] ($(modelC-data.south) + (0.1cm, 0.06cm)$);
	\draw[arrow, dotted, thick] ($(modelC-data.north) + (-0.55cm, 0.05cm)$) to[out=150, in=0] (modelB.east);

	\node[inner sep=1.5pt] (modelC-usage) at ($(modelC.north) + (-1.9cm, 0.65cm)$) {\scriptsize can use\\[-5pt]\scriptsize model~$M_3$};
	\draw[arrow, dashed, thick] (modelC-usage.east) to[out=0, in=135] ($(modelC.north) + (-0.5cm, 0)$);
	\draw[arrow, dashed, thick] (modelC-usage.west) to[out=180, in=45] (criterionB);
	\draw[arrow, dotted, thick] (modelC.south) -- ($(modelC.south)+(0,-0.75cm)$);

	\node[below=0.85cm of modelC, draw=black, fill=black, inner sep=1.5pt, circle] {};
	\node[below=1.15cm of modelC, draw=black, fill=black, inner sep=1.5pt, circle] {};
	\node[below=1.45cm of modelC, draw=black, fill=black, inner sep=1.5pt, circle] {};

	\node[output, below=2.25cm of modelC] (outputC) {Return result\\of model~...};
	\draw[arrow, dotted, thick] ($(outputC.north)+(0,0.5cm)$) -- (outputC.north);

	\draw[arrow] (outputA.west)  -- (outerloop.east |- outputA.west) node[below, pos=0.68] {Answer};
	\coordinate (temp) at ($(outputA.west)!0.4!(outerloop.east |- outputA.west)$);
	\draw[thick] (outputB) .. controls ($(outputB -| temp)+(-0.5cm,0)$) and ($(outputA)+(0,-0.cm)$) .. (temp) node[pos=0.49] (temp2) {} -- ($(outerloop.east |- outputA.west)+(0.075cm,0)$);
	\draw[thick] (outputC) to[out=180, in=-60] ($(temp2)+(0.5pt,-1pt)$);

	\begin{pgfonlayer}{background}
		\path[fill=colorbg!25, rounded corners, draw=colorbg, thick, fill opacity=0.3] ($(criterionA.west |- modelA.north)+(-2*\distbg,2*\distbg)$) -- ($(modelC.east |- modelA.north)+(2*\distbg,2*\distbg)$) -- ($(modelC.east |- outputC.south)+(2*\distbg,-\distbg)$) -- ($(outputC.south -| criterionA.west)+(-2*\distbg,-\distbg)$) -- cycle;
	\end{pgfonlayer}%

	\begin{pgfonlayer}{background}
		\path[fill=colorbg!25, rounded corners, draw=colorbg, dashed, thick, fill opacity=0.9] ($(criterionA.west |- modelA.north)+(-\distbg,\distbg)$) -- ($(modelA.north -| modelB.east)+(\distbg,\distbg)$) -- ($(modelB.south east)+(\distbg,-\distbg)$) -- ($(criterionA.east |- modelB.south)+(\distbg,-\distbg)$) -- ($(outputA.north -| criterionA.east)+(\distbg,\distbg)$) -- ($(outputA.north -| criterionA.west)+(-\distbg,\distbg)$) -- cycle;
	\end{pgfonlayer}%

	\begin{pgfonlayer}{background}
		\path[fill=colorbg!25, rounded corners, draw=colorbg, dashed, thick, fill opacity=0.9] ($(criterionB.west |- modelB.north)+(-\distbg,\distbg)$) -- ($(modelB.north -| modelC.east)+(\distbg,\distbg)$) -- ($(modelC.south east)+(\distbg,-\distbg)$) -- ($(criterionB.east |- modelC.south)+(\distbg,-\distbg)$) -- ($(outputB.north -| criterionB.east)+(\distbg,\distbg)$) -- ($(outputB.north -| criterionB.west)+(-\distbg,\distbg)$) -- cycle;
	\end{pgfonlayer}%
\end{tikzpicture}%
